ToMMeR -- Efficient Entity Mention Detection from Large Language Models

Identifying which text spans refer to entities - mention detection - is both foundational for information extraction and a known performance bottleneck. We introduce ToMMeR, a lightweight model (<300K parameters) probing mention detection capabilities from early LLM layers. Across 13 NER benchmarks, ToMMeR achieves 93% recall zero-shot, with an estimated 90% precision under a human-calibrated LLM-judge protocol, showing that ToMMeR rarely produces spurious predictions despite high recall. Cross-model analysis reveals that diverse architectures (14M-15B parameters) converge on similar mention boundaries (DICE >75%), confirming that mention detection emerges naturally from language modeling. When extended with span classification heads, ToMMeR achieves competitive NER performance (80-87% F1 on standard benchmarks). Our work provides evidence that structured entity representations exist in early transformer layers and can be efficiently recovered with minimal parameters.

==> xp_layers.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\small]

\definecolor{coral25111684}{RGB}{251,116,84}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue3654149}{RGB}{36,54,149}
\definecolor{firebrick2072831}{RGB}{207,28,31}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen151214184}{RGB}{151,214,184}
\definecolor{lightseagreen36152192}{RGB}{36,152,192}
\definecolor{mediumturquoise81188193}{RGB}{81,188,193}
\definecolor{palegoldenrod214239178}{RGB}{214,239,178}
\definecolor{peachpuff252201180}{RGB}{252,201,180}
\definecolor{steelblue33100171}{RGB}{33,100,171}

\begin{axis}[
%legend cell align={left},
legend style={
  fill opacity=0.6,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.01)},
  anchor=south west,
  draw=lightgray204,
  legend columns=3
},
width = 7.5cm,    % Set the desired width
height= 4.9cm,    % Set the desired heigh
tick align=outside,
tick pos=left,
%title={Exact Match by layer for Pythias models},
x grid style={lightgray204},
xlabel={layer of \textsc{Llama-3.2-1B}},
xmajorgrids,
xmin=-0.5, xmax=16,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Score},
ymin=0.09, ymax=1,
ytick={0.1,0.3,...,0.9},
yticklabels={0.1,0.3,0.5,0.7,0.9},  % force label text
ymode=log,
ymajorgrids,
ytick style={color=black}
]

\addplot [dashed, firebrick2072831, opacity=1, solid, mark=*, mark size=1, mark options={solid}]
table {%
0 0.934887602264685
1 0.9380093248407646
2 0.9429984099079972
3 0.9417167156404812
4 0.939432410757254
5 0.9341497704175512
6 0.9262095674451523
7 0.9417628580325549
8 0.9368416520877565
9 0.9430186089171974
10 0.9333592583156404
11 0.9309936713375796
12 0.9365647085633404
13 0.9308987881104034
14 0.9299156795470629
15 0.9473782125973107
};
\addlegendentry{Recall}

\addplot [dashed, darkslateblue3654149, opacity=1, solid, mark=*, mark size=1, mark options={solid}]
table {%
0 0.1828080141542817
1 0.18616188874734607
2 0.18029805208775654
3 0.18920921698513798
4 0.1989283323425336
5 0.21771293078556264
6 0.2319050819532909
7 0.188590425477707
8 0.20187658259023353
9 0.18995565520169852
10 0.20973233347487616
11 0.21120168775654638
12 0.18859924529370137
13 0.19609613588110403
14 0.1978628523708422
15 0.11839315612172682
};
\addlegendentry{Precision}


\addplot [dashed, steelblue33100171, opacity=1, solid, mark=*, mark size=1, mark options={solid}]
table {%
0 0.3058166168263856
1 0.3106672461708486
2 0.3027175499621691
3 0.3151072537075447
4 0.328331285057473
5 0.3531262607910475
6 0.37093513281411206
7 0.314251235762166
8 0.33217416809900563
9 0.3162149810411972
10 0.3425020647913107
11 0.34429737979868047
12 0.3139727265493325
13 0.32395115782478595
14 0.3262976969541137
15 0.2104824729250627
};
\addlegendentry{F1}


\end{axis}


\end{tikzpicture}

